MultiTable: A Faster Hash Table at any Physical Load Factor up to and Including One

We present \emph{multitable} and its Rust reference implementation: a stable hash table both materially faster at equal physical memory and more flexible than the SwissTable in its Rust's hashbrown implementation. As an arithmetic mean over 84 configurations it delivers $\mathbf{2.1\times}$ hashbrown's throughput when both hash the same raw bytes and $\mathbf{1.9\times}$ when hashbrown is keyed on native integers, its best case; on negative lookups alone, $3.2\times$ and $2.9\times$. Multitable reaches \textbf{any physical load factor} up to and \textbf{including one} ($0.9999$ demonstrated), exactly for the requested capacity, compared to hashbrown which doubles at $0.777$ for 4-byte keys and values. At $75\%$ saturation of hashbrown (assumed average case of its rigid ladder) and multitable sized to $0.97$ physical load factor, hashbrown takes $66\%$ more space. The lookup probe count has no cliff as the load factor approaches one. Bucket size, physical load factor, and failure budget are parameters, and the multitable can be grown without rehashing. We implement two variants of multitable: plain and filtered. At equal physical memory on an Apple M2 Pro the filtered multitable leads hashbrown in all $84$ insert, hit, and miss configurations. Multitable is more \textbf{memory-efficient}, at equal mixed-lookup throughput on the map of $4$-byte keys and values the filtered multitable needs up to $12\%$ fewer bytes than hashbrown, and the plain multitable is $18\%$ smaller, holding $\mathbf{22\%}$ more keys in the same memory.

==> figs/fig-approx.tex <==
\definecolor{faOIblue}{HTML}{0072B2}
\definecolor{faOIgreen}{HTML}{009E73}
\definecolor{faRefGray}{HTML}{808080}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.35cm},
    width=0.5\textwidth,
    height=6cm,
    xmode=log, ymode=log,
    log basis x=2,
    xmin=1, xmax=145,
    xtick={1,2,4,8,16,32,64,128},
    xticklabels={1,2,4,8,16,32,64,128},
    xlabel={mean load $\lambda = q/n$},
    legend cell align=left,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% ---------------------------------------------------------- left panel
\nextgroupplot[
    ymin=0.0001, ymax=2,
    ytick={1e-4,1e-3,1e-2,1e-1,1},
    ylabel={overflow per entry (value$/q$)},
    ylabel style={yshift=-0.15cm},
    legend style={font=\scriptsize, at={(0.985,0.015)}, anchor=south east,
        draw=none, fill=none},
]
% proven envelope B
\addplot[forget plot, black, double, thin] coordinates {
(1,0.0011378) (1.25,0.0057365) (1.5,0.0090637) (1.75,0.0092593) (2,0.0097756)
(2.25,0.010621) (2.5,0.011824) (3,0.015474) (3.5,0.021144) (4,0.029279)
(5,0.05432) (6,0.091672) (8,0.18045) (10,0.27218) (12,0.36107)
(16,0.50495) (20,0.60147) (24,0.66737) (32,0.7503) (48,0.83345)
(64,0.87506) (96,0.91669) (128,0.93751)
};
% near-exact approximation Qhat (four-way dispatch); no point where Qhat = 0
\addplot[forget plot, faOIblue, solid, thin, mark=*, mark size=0.9pt,
    mark options={fill=faOIblue, draw=faOIblue}] coordinates {
(1.25,0.003125) (1.5,0.0052083) (1.75,0.0044643) (2,0.0058594) (2.25,0.0069444)
(2.5,0.0078125) (3,0.011719) (3.5,0.016741) (4,0.024414) (5,0.04375)
(6,0.07487) (8,0.16113) (10,0.26172) (12,0.35677) (16,0.50415)
(20,0.60117) (24,0.66732) (32,0.75) (48,0.83333) (64,0.875)
(96,0.91667) (128,0.9375)
};
% exact (1-delta)-quantile from the conditional-binomial DP, over the
% sub-range where that DP is tractable at n = 256 -- ground truth for Qhat
\addplot[forget plot, faOIgreen, solid, thin, mark=square*, mark size=0.5pt,
    mark options={fill=faOIgreen, draw=faOIgreen}] coordinates {
(1.25,0.003125) (1.5,0.0026042) (1.75,0.0044643) (2,0.0058594) (2.25,0.0069444)
(2.5,0.0078125) (3,0.011719) (3.5,0.015625) (4,0.022461) (5,0.042969)
(6,0.074219) (8,0.16064)
};
% Monte Carlo (1-delta)-quantile: the 1025th largest of 2^20 runs,
% drawn last, and omitted where it is 0
\addplot[forget plot, black, only marks, mark=o, mark size=1.5pt] coordinates {
(1.25,0.003125) (1.5,0.0026042) (1.75,0.0044643) (2,0.0058594) (2.25,0.0069444)
(2.5,0.0078125) (3,0.011719) (3.5,0.015625) (4,0.022461) (5,0.042969)
(6,0.074219) (8,0.16064) (10,0.26133) (12,0.35645) (16,0.50391)
(20,0.60098) (24,0.66699) (32,0.75) (48,0.83333) (64,0.875)
(96,0.91667) (128,0.9375)
};
\addlegendimage{black, thin, double}
\addlegendentry{$B$ (proven envelope)}
\addlegendimage{faOIblue, solid, thin, mark=*, mark size=0.7pt}
\addlegendentry{$\widehat{Q}$ (approximation)}
\addlegendimage{faOIgreen, solid, thin, mark=square*, mark size=0.6pt}
\addlegendentry{exact $(1-\delta)$-quantile}
\addlegendimage{black, only marks, mark=o, mark size=1.5pt}
\addlegendentry{MC quantile, $2^{20}$ runs}
% --------------------------------------------------------- right panel
\nextgroupplot[
    ymin=0.4, ymax=2.8,
    ytick={0.5,0.7,1,1.5,2},
    yticklabels={0.5,0.7,1,1.5,2},
    minor ytick={0.6,0.8,0.9,1.2,2.5},
    ylabel={ratio to $\widehat{Q}$},
    ylabel style={yshift=-0.1cm},
    legend style={font=\scriptsize, at={(0.97,0.97)}, anchor=north east,
        draw=none, fill=none},
]
% unit reference line
\addplot[forget plot, faRefGray, very thin, densely dashed, no marks,
    samples=2, domain=0.9:145] {1};
% B / Qhat -- the slack the approximation removes
\addplot[forget plot, black, thin, double, mark=*, mark size=1.1pt,
    mark options={fill=black, fill opacity=0.4, draw opacity=0.4}] coordinates {
(1.25,1.8357) (1.5,1.7402) (1.75,2.0741) (2,1.6684) (2.25,1.5294)
(2.5,1.5134) (3,1.3205) (3.5,1.263) (4,1.1993) (5,1.2416)
(6,1.2244) (8,1.1199) (10,1.04) (12,1.012) (16,1.0016)
(20,1.0005) (24,1.0001) (32,1.0004) (48,1.0001) (64,1.0001)
(96,1) (128,1)
};
% MC / Qhat -- fidelity of the approximation
\addplot[forget plot, black, only marks, mark=o, mark size=1.5pt] coordinates {
(1.25,1) (1.5,0.5) (1.75,1) (2,1) (2.25,1)
(2.5,1) (3,1) (3.5,0.93333) (4,0.92) (5,0.98214)
(6,0.9913) (8,0.99697) (10,0.99851) (12,0.99909) (16,0.99952)
(20,0.99968) (24,0.99951) (32,1) (48,1) (64,1)
(96,1) (128,1)
};
\addlegendimage{black, thin, double, mark=*, mark size=1.1pt, mark options={fill=black, fill opacity=0.4, draw opacity=0.4}}
\addlegendentry{$B/\widehat{Q}$}
\addlegendimage{black, only marks, mark=o, mark size=1.5pt}
\addlegendentry{MC$/\widehat{Q}$}
\addlegendimage{faRefGray, very thin, densely dashed}
\addlegendentry{ratio $=1$}
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-kv16.tex <==
\definecolor{fkOIblue}{HTML}{0072B2}
\definecolor{fkOIverm}{HTML}{D55E00}
\definecolor{fkOIgreen}{HTML}{009E73}
\definecolor{fkOIpink}{HTML}{CC79A7}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 2,
        horizontal sep=0.95cm, vertical sep=0.9cm,
        xlabels at=edge bottom, xticklabels at=edge bottom,
        ylabels at=edge left},
    width=0.5\textwidth,
    height=4.4cm,
    xmode=log,
    xmin=2500, xmax=3.5e8,
    ymin=0,
    xtick={1e4,1e5,1e6,1e7,1e8},
    xlabel={$q$ (key-value pairs)},
    ylabel={Mops/s},
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% ------------------------------------------------------------- insert
\nextgroupplot[title={insert}, ymax=415]
\addplot[fkOIblue, thick, mark=*, mark size=1.1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3548,379.550) (14193,387.597) (56771,307.465) (227082,237.648)
(908329,185.123) (3633316,117.295) (116266107,53.304)
};
\addplot[fkOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3548,276.778) (14193,211.104) (56771,173.807) (227082,145.127)
(908329,81.728) (3633316,39.681) (116266107,28.322)
};
\addplot[fkOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3548,261.650) (14193,240.050) (56771,190.883) (227082,168.722)
(908329,105.126) (3633316,79.748) (116266107,38.785)
};
\addplot[fkOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3548,249.963) (14193,228.071) (56771,176.473) (227082,159.144)
(908329,105.930) (3633316,78.790) (116266107,37.690)
};
% ---------------------------------------------------- positive lookup
\nextgroupplot[title={positive lookup}, ymax=615]
\addplot[fkOIblue, thick, mark=*, mark size=1.1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3548,581.835) (14193,566.861) (56771,362.017) (227082,263.908)
(908329,153.607) (3633316,97.994) (116266107,58.390)
};
\addplot[fkOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3548,228.770) (14193,177.088) (56771,153.822) (227082,142.765)
(908329,59.798) (3633316,33.909) (116266107,24.919)
};
\addplot[fkOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3548,464.339) (14193,372.287) (56771,269.251) (227082,230.012)
(908329,119.626) (3633316,87.259) (116266107,46.022)
};
\addplot[fkOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3548,400.336) (14193,339.489) (56771,238.914) (227082,203.314)
(908329,102.708) (3633316,74.717) (116266107,40.557)
};
% ---------------------------------------------------- negative lookup
\nextgroupplot[
    title={negative lookup},
    ymax=295,
    legend style={font=\scriptsize, at={(1,-0.35)}, anchor=north,
        draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=2,
    legend cell align=left,
]
\addplot[fkOIblue, thick, mark=*, mark size=1.1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3548,277.339) (14193,259.767) (56771,253.575) (227082,236.395)
(908329,188.182) (3633316,119.262) (116266107,48.137)
};
\addlegendentry{multitable filtered, $s{=}16$ (byte keys)}
\addplot[fkOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3548,141.927) (14193,134.519) (56771,120.011) (227082,103.700)
(908329,38.984) (3633316,20.296) (116266107,10.694)
};
\addlegendentry{multitable plain, $s{=}8$ (byte keys)}
\addplot[fkOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3548,230.017) (14193,82.898) (56771,73.060) (227082,63.855)
(908329,60.051) (3633316,58.304) (116266107,21.477)
};
\addlegendentry{hashbrown (\texttt{u128} keys)}
\addplot[fkOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3548,147.427) (14193,79.428) (56771,67.843) (227082,59.744)
(908329,55.739) (3633316,54.313) (116266107,19.807)
};
\addlegendentry{hashbrown (byte keys)}
% ------------------------------------------------------- mixed lookup
\nextgroupplot[title={mixed lookup (50\% hits)}, ymax=560]
\addplot[fkOIblue, thick, mark=*, mark size=1.1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3548,528.067) (14193,169.898) (56771,114.672) (227082,101.693)
(908329,87.583) (3633316,69.914) (116266107,45.857)
};
\addplot[fkOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3548,118.603) (14193,71.465) (56771,65.022) (227082,59.943)
(908329,36.148) (3633316,21.188) (116266107,12.156)
};
\addplot[fkOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3548,435.711) (14193,110.374) (56771,81.655) (227082,72.200)
(908329,63.298) (3633316,56.386) (116266107,28.454)
};
\addplot[fkOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3548,412.082) (14193,99.405) (56771,76.165) (227082,68.565)
(908329,62.364) (3633316,55.994) (116266107,26.662)
};
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-kv4-ratio.tex <==
\definecolor{fkrOIblue}{HTML}{0072B2}
\definecolor{fkrOIgreen}{HTML}{009E73}
\definecolor{fkrOIverm}{HTML}{D55E00}
\definecolor{fkrOIpurp}{HTML}{CC79A7}
\definecolor{fkrRefGray}{HTML}{808080}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 1,
        horizontal sep=0.9cm,
        ylabels at=edge left, yticklabels at=edge left},
    width=0.47\textwidth,
    height=5cm,
    xmode=log,
    xmin=2500, xmax=3.5e8,
    ymin=0.8, ymax=4.6,
    xtick={1e4,1e5,1e6,1e7,1e8},
    ytick={1,2,3,4},
    xlabel={$q$ (key-value pairs)},
    ylabel={speedup ($\times$)},
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% -------------------------------------------- vs. hashbrown, byte keys
\nextgroupplot[title={filtered $s{=}16$ (bytes) vs.\ hashbrown, bytes}]
\addplot[fkrRefGray, densely dashed, thin, forget plot] coordinates {
(2500,1) (3.5e8,1)
};
\addplot[fkrOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fkrOIblue, draw=fkrOIblue}] coordinates {
(3549,1.5408) (14193,1.8613) (56771,1.8477) (227083,1.5580)
(908330,1.5058) (3633317,1.5183) (232532215,1.3326)
};
\addplot[fkrOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkrOIgreen, draw=fkrOIgreen}] coordinates {
(3549,1.8347) (14193,2.0787) (56771,1.4904) (227083,1.3882)
(908330,1.4258) (3633317,1.8127) (232532215,1.9543)
};
\addplot[fkrOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fkrOIverm, draw=fkrOIverm}] coordinates {
(3549,1.2740) (14193,3.6009) (56771,4.0254) (227083,3.5489)
(908330,4.3272) (3633317,3.2153) (232532215,2.7563)
};
\addplot[fkrOIpurp, thick, mark=diamond*, mark size=1.4pt,
    mark options={fill=fkrOIpurp, draw=fkrOIpurp}] coordinates {
(3549,1.3683) (14193,1.6675) (56771,1.6013) (227083,1.5258)
(908330,1.6103) (3633317,1.4836) (232532215,1.8903)
};
% ---------------------------------------------- vs. hashbrown, u32 keys
\nextgroupplot[
    title={filtered $s{=}16$ (bytes) vs.\ hashbrown, \texttt{u32}},
    legend style={font=\scriptsize, at={(0,-0.3)}, anchor=north,
        draw=none, fill=none, legend columns=5,
        /tikz/every even column/.append style={column sep=0.3cm}},
    legend cell align=left,
]
\addplot[fkrRefGray, densely dashed, thin] coordinates {
(2500,1) (3.5e8,1)
};
\addlegendentry{parity}
\addplot[fkrOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fkrOIblue, draw=fkrOIblue}] coordinates {
(3549,1.5009) (14193,1.7235) (56771,1.6888) (227083,1.4346)
(908330,1.3919) (3633317,1.3977) (232532215,1.2749)
};
\addlegendentry{insert}
\addplot[fkrOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkrOIgreen, draw=fkrOIgreen}] coordinates {
(3549,1.4321) (14193,1.7456) (56771,1.2747) (227083,1.1976)
(908330,1.2291) (3633317,1.4160) (232532215,1.6074)
};
\addlegendentry{positive lookup}
\addplot[fkrOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fkrOIverm, draw=fkrOIverm}] coordinates {
(3549,1.5064) (14193,3.3371) (56771,3.6536) (227083,3.2127)
(908330,3.9498) (3633317,2.9639) (232532215,2.5627)
};
\addlegendentry{negative lookup}
\addplot[fkrOIpurp, thick, mark=diamond*, mark size=1.4pt,
    mark options={fill=fkrOIpurp, draw=fkrOIpurp}] coordinates {
(3549,1.2854) (14193,1.4962) (56771,1.4481) (227083,1.3576)
(908330,1.4326) (3633317,1.3358) (232532215,1.7149)
};
\addlegendentry{mixed lookup}
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-kv4.tex <==
\definecolor{fkOIblue}{HTML}{0072B2}
\definecolor{fkOIverm}{HTML}{D55E00}
\definecolor{fkOIgreen}{HTML}{009E73}
\definecolor{fkOIpink}{HTML}{CC79A7}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 2,
        horizontal sep=0.95cm, vertical sep=0.9cm,
        xlabels at=edge bottom, xticklabels at=edge bottom,
        ylabels at=edge left},
    width=0.5\textwidth,
    height=4.4cm,
    xmode=log,
    xmin=2500, xmax=3.5e8,
    ymin=0,
    xtick={1e4,1e5,1e6,1e7,1e8},
    xlabel={$q$ (key-value pairs)},
    ylabel={Mops/s},
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% ------------------------------------------------------------- insert
\nextgroupplot[title={insert}, ymax=460]
\addplot[fkOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3549,411.133) (14193,439.580) (56771,343.218) (227083,259.518)
(908330,241.196) (3633317,217.278) (232532215,54.465)
};
\addplot[fkOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3549,427.259) (14193,360.231) (56771,290.571) (227083,259.734)
(908330,225.332) (3633317,121.804) (232532215,60.729)
};
\addplot[fkOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3549,273.928) (14193,255.043) (56771,203.231) (227083,180.901)
(908330,173.286) (3633317,155.448) (232532215,42.721)
};
\addplot[fkOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3549,266.823) (14193,236.167) (56771,185.756) (227083,166.570)
(908330,160.182) (3633317,143.111) (232532215,40.873)
};
% ---------------------------------------------------- positive lookup
\nextgroupplot[title={positive lookup}, ymax=860]
\addplot[fkOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3549,803.729) (14193,790.576) (56771,401.865) (227083,315.110)
(908330,300.788) (3633317,179.617) (232532215,87.593)
};
\addplot[fkOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3549,325.563) (14193,303.914) (56771,265.993) (227083,255.382)
(908330,240.506) (3633317,85.397) (232532215,46.442)
};
\addplot[fkOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3549,561.230) (14193,452.899) (56771,315.259) (227083,263.116)
(908330,244.726) (3633317,126.852) (232532215,54.492)
};
\addplot[fkOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3549,438.078) (14193,380.329) (56771,269.644) (227083,226.994)
(908330,210.962) (3633317,99.089) (232532215,44.820)
};
% ---------------------------------------------------- negative lookup
\nextgroupplot[title={negative lookup}, ymax=330]
\addplot[fkOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3549,283.310) (14193,294.994) (56771,282.159) (227083,216.953)
(908330,250.784) (3633317,180.914) (232532215,54.561)
};
\addplot[fkOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3549,303.721) (14193,305.064) (56771,306.786) (227083,249.085)
(908330,248.466) (3633317,65.815) (232532215,38.462)
};
\addplot[fkOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3549,188.076) (14193,88.397) (56771,77.228) (227083,67.530)
(908330,63.493) (3633317,61.039) (232532215,21.290)
};
\addplot[fkOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3549,222.370) (14193,81.922) (56771,70.095) (227083,61.133)
(908330,57.955) (3633317,56.267) (232532215,19.795)
};
% ------------------------------------------------------- mixed lookup
\nextgroupplot[
    title={mixed lookup (50\% hits)},
    ymax=630,
    legend style={font=\scriptsize, at={(0,-0.35)}, anchor=north,
        draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=2,
    legend cell align=left,
]
\addplot[fkOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fkOIblue, draw=fkOIblue}] coordinates {
(3549,603.464) (14193,176.146) (56771,126.497) (227083,108.512)
(908330,109.083) (3633317,91.278) (232532215,52.577)
};
\addlegendentry{multitable filtered, $s{=}16$ (byte keys)}
\addplot[fkOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fkOIgreen, draw=fkOIgreen}] coordinates {
(3549,203.289) (14193,117.980) (56771,98.436) (227083,90.098)
(908330,86.450) (3633317,51.987) (232532215,30.221)
};
\addlegendentry{multitable plain, $s{=}8$ (byte keys)}
\addplot[fkOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fkOIverm, draw=fkOIverm}] coordinates {
(3549,469.462) (14193,117.726) (56771,87.355) (227083,79.928)
(908330,76.145) (3633317,68.334) (232532215,30.658)
};
\addlegendentry{hashbrown (\texttt{u32} keys)}
\addplot[fkOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fkOIpink, fill=none, solid}] coordinates {
(3549,441.034) (14193,105.635) (56771,78.996) (227083,71.119)
(908330,67.740) (3633317,61.525) (232532215,27.815)
};
\addlegendentry{hashbrown (byte keys)}
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-lfsweep.tex <==
\definecolor{flOIblue}{HTML}{0072B2}
\definecolor{flOIgreen}{HTML}{009E73}
\definecolor{flOIorange}{HTML}{E69F00}
\definecolor{flOIverm}{HTML}{D55E00}
\definecolor{flRefGray}{HTML}{808080}
\definecolor{flAnnot}{HTML}{555555}
\definecolor{flBand}{HTML}{EBEBEB}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.72cm},
    scale only axis,
    width=0.277\textwidth,
    height=6cm,
    xmin=0.44, xmax=1.0,
    ymin=0, ymax=158,
    xtick={0.5,0.6,0.7,0.8,0.9,1.0},
    ytick={0,50,100,150},
    axis on top,
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% ------------------------------- q = 56771 (cache-resident), 5.68e4
\nextgroupplot[
    title={$q \approx 5.68\times10^{4}$ (cache-resident)},
    ylabel={mixed lookup, Mops/s},
]
% band for the loads only the plain family reaches, drawn first
\addplot[draw=none, fill=flBand, forget plot]
    coordinates {(0.885,158) (0.985,158)} \closedcycle;
\node[font=\scriptsize, text=flAnnot, anchor=north]
    at (rel axis cs:0.4,0.99) {filtered};
\node[font=\scriptsize, text=flAnnot, anchor=north]
    at (rel axis cs:0.884,0.99) {plain};
% filtered s=8 (10 pts)
\addplot[forget plot, flOIblue, thick, mark=*, mark size=1.3pt,
    mark options={fill=flOIblue, draw=flOIblue}] coordinates {
(0.472442,138.500) (0.570402,138.764) (0.669225,137.430) (0.720024,128.018)
(0.769098,127.084) (0.796887,126.214) (0.819348,116.334) (0.838072,112.688)
(0.858956,94.599) (0.876136,71.345)
};
% filtered s=16 (10 pts)
\addplot[forget plot, flOIgreen, thick, mark=square*, mark size=1.3pt,
    mark options={fill=flOIgreen, draw=flOIgreen}] coordinates {
(0.474892,140.731) (0.575601,138.304) (0.670141,136.857) (0.720344,128.305)
(0.770121,126.326) (0.798793,124.722) (0.816367,124.136) (0.839621,118.115)
(0.858359,115.042) (0.876732,66.435)
};
% filtered s=32 (10 pts)
\addplot[forget plot, flOIorange, thick, mark=triangle*, mark size=1.5pt,
    mark options={fill=flOIorange, draw=flOIorange}] coordinates {
(0.474741,119.914) (0.576010,111.631) (0.676885,110.822) (0.726130,94.768)
(0.770100,93.495) (0.800189,92.529) (0.820592,91.516) (0.840268,89.050)
(0.858567,87.104) (0.876217,76.835)
};
% plain s=8 continuation (9 pts)
\addplot[forget plot, flOIblue, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=*, mark size=1.8pt,
    mark options={fill=white, draw=flOIblue, solid, line width=0.65pt}]
    coordinates {
(0.858713,93.096) (0.877257,93.300) (0.899505,88.696) (0.918784,88.514)
(0.936643,87.421) (0.948983,82.967) (0.958092,82.028) (0.968181,78.603)
(0.972493,70.211)
};
% plain s=16 continuation (9 pts)
\addplot[forget plot, flOIgreen, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=square*, mark size=1.8pt,
    mark options={fill=white, draw=flOIgreen, solid, line width=0.65pt}]
    coordinates {
(0.860082,85.370) (0.879417,85.252) (0.898036,81.315) (0.919856,81.432)
(0.939744,81.473) (0.949118,81.760) (0.958419,81.598) (0.966046,81.427)
(0.975954,77.440)
};
% plain s=32 continuation (9 pts)
\addplot[forget plot, flOIorange, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=triangle*, mark size=2.0pt,
    mark options={fill=white, draw=flOIorange, solid, line width=0.65pt}]
    coordinates {
(0.860066,69.578) (0.880200,69.521) (0.900380,69.447) (0.920548,69.268)
(0.940137,69.075) (0.950248,69.031) (0.959014,68.700) (0.967414,68.691)
(0.976502,65.325)
};
% hashbrown at its own sizing: dotted rule at its level, then the point
\addplot[forget plot, flOIverm, densely dotted, thin, samples=2,
    domain=0.44:1] {85.955};
\addplot[forget plot, flOIverm, only marks, mark=diamond*, mark size=2.4pt,
    mark options={fill=flOIverm, draw=flOIverm}] coordinates {
(0.769996,85.955)
};
% ------------------------------------------- q = 3633317, 3.63e6
\nextgroupplot[
    title={$q \approx 3.63\times10^{6}$},
    xlabel={realized physical load factor},
    legend style={font=\scriptsize, at={(0.5,-0.235)}, anchor=north,
        legend columns=3, draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.32cm}},
    legend cell align=left,
]
\addlegendimage{flOIblue, thick, mark=*, mark size=1.3pt,
    mark options={fill=flOIblue, draw=flOIblue}}
\addlegendentry{multitable $s{=}8$ (byte keys)}
\addlegendimage{flOIgreen, thick, mark=square*, mark size=1.3pt,
    mark options={fill=flOIgreen, draw=flOIgreen}}
\addlegendentry{$s{=}16$}
\addlegendimage{flOIorange, thick, mark=triangle*, mark size=1.5pt,
    mark options={fill=flOIorange, draw=flOIorange}}
\addlegendentry{$s{=}32$}
\addlegendimage{flRefGray, thick, mark=*, mark size=1.3pt,
    mark options={fill=flRefGray, draw=flRefGray}}
\addlegendentry{filtered (filled)}
\addlegendimage{flRefGray, thick, dash pattern=on 1.8pt off 1.3pt, mark=*,
    mark size=1.8pt,
    mark options={fill=white, draw=flRefGray, solid, line width=0.65pt}}
\addlegendentry{plain (hollow)}
\addlegendimage{flOIverm, densely dotted, thin, mark=diamond*,
    mark size=2.4pt, mark options={fill=flOIverm, draw=flOIverm}}
\addlegendentry{hashbrown (integer keys, load $0.77$)}
\addplot[draw=none, fill=flBand, forget plot]
    coordinates {(0.885,158) (0.985,158)} \closedcycle;
\node[font=\scriptsize, text=flAnnot, anchor=north]
    at (rel axis cs:0.4,0.99) {filtered};
\node[font=\scriptsize, text=flAnnot, anchor=north]
    at (rel axis cs:0.884,0.99) {plain};
% filtered s=8 (10 pts)
\addplot[forget plot, flOIblue, thick, mark=*, mark size=1.3pt,
    mark options={fill=flOIblue, draw=flOIblue}] coordinates {
(0.470109,98.084) (0.570159,99.762) (0.666896,96.510) (0.719832,89.751)
(0.768104,86.532) (0.799741,80.376) (0.819123,78.499) (0.837124,73.443)
(0.858933,52.779) (0.878242,38.418)
};
% filtered s=16 (10 pts)
\addplot[forget plot, flOIgreen, thick, mark=square*, mark size=1.3pt,
    mark options={fill=flOIgreen, draw=flOIgreen}] coordinates {
(0.474664,94.325) (0.573503,94.450) (0.670257,94.088) (0.720293,95.009)
(0.769186,90.148) (0.796107,90.139) (0.819958,83.442) (0.839481,88.305)
(0.857235,81.039) (0.877882,39.891)
};
% filtered s=32 (10 pts)
\addplot[forget plot, flOIorange, thick, mark=triangle*, mark size=1.5pt,
    mark options={fill=flOIorange, draw=flOIorange}] coordinates {
(0.474709,82.114) (0.575751,71.683) (0.675603,71.254) (0.722596,70.995)
(0.770348,65.001) (0.800476,68.111) (0.820407,64.016) (0.839732,63.295)
(0.856711,62.635) (0.875658,56.563)
};
% plain s=8 continuation (9 pts)
\addplot[forget plot, flOIblue, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=*, mark size=1.8pt,
    mark options={fill=white, draw=flOIblue, solid, line width=0.65pt}]
    coordinates {
(0.857275,56.125) (0.879800,56.655) (0.899379,57.174) (0.918186,57.772)
(0.939579,54.175) (0.949053,53.852) (0.957712,53.446) (0.968691,49.949)
(0.972902,45.728)
};
% plain s=16 continuation (9 pts)
\addplot[forget plot, flOIgreen, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=square*, mark size=1.8pt,
    mark options={fill=white, draw=flOIgreen, solid, line width=0.65pt}]
    coordinates {
(0.859068,50.543) (0.877451,50.468) (0.900037,51.485) (0.919901,51.443)
(0.939306,51.358) (0.948519,49.982) (0.956914,50.306) (0.969776,49.499)
(0.975972,46.962)
};
% plain s=32 continuation (9 pts)
\addplot[forget plot, flOIorange, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=triangle*, mark size=2.0pt,
    mark options={fill=white, draw=flOIorange, solid, line width=0.65pt}]
    coordinates {
(0.860374,45.011) (0.880475,44.715) (0.900539,42.089) (0.920445,41.806)
(0.939787,41.266) (0.948926,41.427) (0.957279,41.211) (0.970105,41.012)
(0.977027,40.525)
};
\addplot[forget plot, flOIverm, densely dotted, thin, samples=2,
    domain=0.44:1] {63.714};
\addplot[forget plot, flOIverm, only marks, mark=diamond*, mark size=2.4pt,
    mark options={fill=flOIverm, draw=flOIverm}] coordinates {
(0.770000,63.714)
};
% ----------------------------------------- q = 232532215, 2.33e8
\nextgroupplot[
    title={$q \approx 2.33\times10^{8}$},
]
\addplot[draw=none, fill=flBand, forget plot]
    coordinates {(0.885,158) (0.985,158)} \closedcycle;
\node[font=\scriptsize, text=flAnnot, anchor=north]
    at (rel axis cs:0.4,0.99) {filtered};
\node[font=\scriptsize, text=flAnnot, anchor=north]
    at (rel axis cs:0.884,0.99) {plain};
% filtered s=8 (10 pts)
\addplot[forget plot, flOIblue, thick, mark=*, mark size=1.3pt,
    mark options={fill=flOIblue, draw=flOIblue}] coordinates {
(0.470104,61.447) (0.569920,59.575) (0.669984,53.207) (0.719477,52.299)
(0.769906,45.686) (0.799385,44.085) (0.818080,42.835) (0.839606,34.589)
(0.857816,28.808) (0.877012,16.190)
};
% filtered s=16 (10 pts)
\addplot[forget plot, flOIgreen, thick, mark=square*, mark size=1.3pt,
    mark options={fill=flOIgreen, draw=flOIgreen}] coordinates {
(0.474324,69.479) (0.570710,69.604) (0.670231,61.372) (0.720041,59.914)
(0.767617,53.160) (0.799989,52.029) (0.819754,51.057) (0.838776,50.136)
(0.859875,41.861) (0.876510,22.941)
};
% filtered s=32 (10 pts)
\addplot[forget plot, flOIorange, thick, mark=triangle*, mark size=1.5pt,
    mark options={fill=flOIorange, draw=flOIorange}] coordinates {
(0.474704,54.521) (0.575606,53.856) (0.674017,52.949) (0.718384,52.406)
(0.770332,38.819) (0.800344,37.037) (0.819996,32.125) (0.838563,34.896)
(0.860052,29.797) (0.878829,22.098)
};
% plain s=8 continuation (8 pts)
\addplot[forget plot, flOIblue, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=*, mark size=1.8pt,
    mark options={fill=white, draw=flOIblue, solid, line width=0.65pt}]
    coordinates {
(0.859840,28.457) (0.879508,28.161) (0.898606,28.120) (0.916150,27.200)
(0.939106,25.614) (0.948047,24.663) (0.955403,23.761) (0.967464,21.758)
};
% plain s=16 continuation (9 pts)
\addplot[forget plot, flOIgreen, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=square*, mark size=1.8pt,
    mark options={fill=white, draw=flOIgreen, solid, line width=0.65pt}]
    coordinates {
(0.857290,25.522) (0.880024,24.234) (0.899944,23.815) (0.919603,23.442)
(0.938410,22.385) (0.946960,20.823) (0.959860,20.825) (0.969480,20.257)
(0.975012,19.102)
};
% plain s=32 continuation (9 pts)
\addplot[forget plot, flOIorange, thick, dash pattern=on 1.8pt off 1.3pt,
    mark=triangle*, mark size=2.0pt,
    mark options={fill=white, draw=flOIorange, solid, line width=0.65pt}]
    coordinates {
(0.860362,18.475) (0.880414,17.853) (0.900361,17.654) (0.919956,17.268)
(0.938551,16.018) (0.946974,14.535) (0.960067,14.442) (0.970007,14.341)
(0.976768,14.246)
};
\addplot[forget plot, flOIverm, densely dotted, thin, samples=2,
    domain=0.44:1] {28.862};
\addplot[forget plot, flOIverm, only marks, mark=diamond*, mark size=2.4pt,
    mark options={fill=flOIverm, draw=flOIverm}] coordinates {
(0.770000,28.862)
};
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-set16.tex <==
\definecolor{fsOIblue}{HTML}{0072B2}
\definecolor{fsOIverm}{HTML}{D55E00}
\definecolor{fsOIgreen}{HTML}{009E73}
\definecolor{fsOIpink}{HTML}{CC79A7}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 2,
        horizontal sep=0.95cm, vertical sep=0.9cm,
        xlabels at=edge bottom, xticklabels at=edge bottom,
        ylabels at=edge left},
    width=0.5\textwidth,
    height=4.4cm,
    xmode=log,
    xmin=2500, xmax=3.5e8,
    ymin=0,
    xtick={1e4,1e5,1e6,1e7,1e8},
    xlabel={$q$ (keys)},
    ylabel={Mops/s},
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% ------------------------------------------------------------- insert
\nextgroupplot[title={insert}, ymax=435]
\addplot[fsOIblue, thick, mark=*, mark size=1.2pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3549,392.265) (14193,403.730) (56771,294.672) (227083,248.398)
(908329,230.579) (3633316,182.113) (232532214,53.421)
};
\addplot[fsOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3549,303.961) (14193,253.646) (56771,199.573) (227083,178.021)
(908329,139.128) (3633316,53.310) (232532214,29.398)
};
\addplot[fsOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3549,271.334) (14193,259.041) (56771,198.051) (227083,177.952)
(908329,171.019) (3633316,127.943) (232532214,41.934)
};
\addplot[fsOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3549,265.343) (14193,223.894) (56771,184.509) (227083,167.367)
(908329,160.870) (3633316,121.564) (232532214,40.578)
};
% ---------------------------------------------------- positive lookup
\nextgroupplot[title={positive lookup}, ymax=695]
\addplot[fsOIblue, thick, mark=*, mark size=1.2pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3549,671.682) (14193,648.466) (56771,338.949) (227083,277.955)
(908329,243.002) (3633316,118.828) (232532214,65.537)
};
\addplot[fsOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3549,289.385) (14193,213.858) (56771,174.712) (227083,164.804)
(908329,119.811) (3633316,40.390) (232532214,26.727)
};
\addplot[fsOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3549,494.633) (14193,383.289) (56771,290.655) (227083,251.370)
(908329,211.180) (3633316,110.395) (232532214,54.868)
};
\addplot[fsOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3549,477.281) (14193,358.603) (56771,264.494) (227083,226.270)
(908329,186.261) (3633316,91.496) (232532214,46.294)
};
% ---------------------------------------------------- negative lookup
\nextgroupplot[
    title={negative lookup},
    ymax=305,
    legend style={font=\scriptsize, at={(1,-0.35)}, anchor=north,
        draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        /pgfplots/legend image code/.code={
            \draw[mark repeat=2, mark phase=2, ##1] plot coordinates {
                (0cm,0cm) (0.16cm,0cm) (0.32cm,0cm)};}},
    legend columns=2,
    legend cell align=left,
]
\addplot[fsOIblue, thick, mark=*, mark size=1.2pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3549,281.357) (14193,267.659) (56771,256.674) (227083,239.653)
(908329,224.200) (3633316,135.133) (232532214,45.541)
};
\addlegendentry{multitable filtered, $s{=}16$ (byte keys)}
\addplot[fsOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3549,180.226) (14193,142.869) (56771,132.405) (227083,120.106)
(908329,75.681) (3633316,24.661) (232532214,11.653)
};
\addlegendentry{multitable plain, $s{=}8$ (byte keys)}
\addplot[fsOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3549,232.845) (14193,88.485) (56771,73.584) (227083,63.964)
(908329,60.306) (3633316,60.059) (232532214,20.105)
};
\addlegendentry{hashbrown (\texttt{u128} keys)}
\addplot[fsOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3549,173.199) (14193,80.323) (56771,68.511) (227083,59.980)
(908329,56.608) (3633316,55.716) (232532214,20.516)
};
\addlegendentry{hashbrown (byte keys)}
% ------------------------------------------------------- mixed lookup
\nextgroupplot[title={mixed lookup (50\% hits)}, ymax=595]
\addplot[fsOIblue, thick, mark=*, mark size=1.2pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3549,566.476) (14193,145.677) (56771,110.557) (227083,102.442)
(908329,97.984) (3633316,75.950) (232532214,46.734)
};
\addplot[fsOIgreen, semithick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3549,170.198) (14193,75.956) (56771,66.943) (227083,64.266)
(908329,54.391) (3633316,26.874) (232532214,13.294)
};
\addplot[fsOIverm, semithick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3549,474.518) (14193,113.390) (56771,83.711) (227083,75.062)
(908329,70.190) (3633316,62.585) (232532214,29.375)
};
\addplot[fsOIpink, semithick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3549,448.873) (14193,103.948) (56771,75.670) (227083,68.922)
(908329,65.745) (3633316,57.319) (232532214,27.323)
};
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-set4.tex <==
\definecolor{fsOIblue}{HTML}{0072B2}
\definecolor{fsOIverm}{HTML}{D55E00}
\definecolor{fsOIgreen}{HTML}{009E73}
\definecolor{fsOIpink}{HTML}{CC79A7}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 2,
        horizontal sep=0.95cm, vertical sep=0.9cm,
        xlabels at=edge bottom, xticklabels at=edge bottom,
        ylabels at=edge left},
    width=0.5\textwidth,
    height=4.4cm,
    xmode=log,
    xmin=2500, xmax=3.5e8,
    ymin=0,
    xtick={1e4,1e5,1e6,1e7,1e8},
    xlabel={$q$ (keys)},
    ylabel={Mops/s},
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% ------------------------------------------------------------- insert
\nextgroupplot[title={insert}, ymax=515]
\addplot[fsOIblue, line width=1pt, mark=*, mark size=1.1pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3550,421.638) (14194,426.730) (56772,322.674) (227084,266.837)
(908330,248.899) (3633317,232.396) (232532215,55.531)
};
\addplot[fsOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3550,485.460) (14194,382.234) (56772,308.966) (227084,284.511)
(908330,247.231) (3633317,203.219) (232532215,63.281)
};
\addplot[fsOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3550,272.576) (14194,255.376) (56772,210.358) (227084,186.317)
(908330,178.897) (3633317,168.890) (232532215,42.657)
};
\addplot[fsOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3550,266.078) (14194,219.727) (56772,187.758) (227084,170.509)
(908330,163.905) (3633317,156.392) (232532215,41.263)
};
% ---------------------------------------------------- positive lookup
\nextgroupplot[title={positive lookup}, ymax=920]
\addplot[fsOIblue, line width=1pt, mark=*, mark size=1.1pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3550,880.669) (14194,883.861) (56772,523.917) (227084,337.564)
(908330,320.842) (3633317,273.493) (232532215,95.152)
};
\addplot[fsOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3550,397.519) (14194,375.728) (56772,349.369) (227084,328.872)
(908330,314.130) (3633317,179.308) (232532215,53.364)
};
\addplot[fsOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3550,659.370) (14194,466.483) (56772,343.430) (227084,286.229)
(908330,268.637) (3633317,217.851) (232532215,66.531)
};
\addplot[fsOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3550,487.045) (14194,380.909) (56772,285.600) (227084,244.194)
(908330,227.754) (3633317,176.410) (232532215,51.637)
};
% ---------------------------------------------------- negative lookup
\nextgroupplot[
    title={negative lookup},
    ymax=330,
    legend style={font=\scriptsize, at={(1,-0.35)}, anchor=north,
        draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=2,
    legend cell align=left,
]
\addplot[fsOIblue, line width=1pt, mark=*, mark size=1.1pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3550,310.800) (14194,300.300) (56772,279.376) (227084,225.774)
(908330,252.099) (3633317,237.626) (232532215,74.699)
};
\addlegendentry{multitable filtered, $s{=}16$ (byte keys)}
\addplot[fsOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3550,304.878) (14194,304.832) (56772,305.288) (227084,306.909)
(908330,248.583) (3633317,134.882) (232532215,48.190)
};
\addlegendentry{multitable plain, $s{=}8$ (byte keys)}
\addplot[fsOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3550,245.592) (14194,92.917) (56772,79.003) (227084,69.330)
(908330,64.498) (3633317,62.940) (232532215,21.718)
};
\addlegendentry{hashbrown (\texttt{u32} keys)}
\addplot[fsOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3550,199.764) (14194,81.641) (56772,68.961) (227084,59.828)
(908330,56.415) (3633317,55.299) (232532215,19.049)
};
\addlegendentry{hashbrown (byte keys)}
% ------------------------------------------------------- mixed lookup
\nextgroupplot[title={mixed lookup (50\% hits)}, ymax=675]
\addplot[fsOIblue, line width=1pt, mark=*, mark size=1.1pt,
    mark options={fill=fsOIblue, draw=fsOIblue}] coordinates {
(3550,640.533) (14194,202.163) (56772,134.124) (227084,112.507)
(908330,114.772) (3633317,107.077) (232532215,60.880)
};
\addplot[fsOIgreen, thick, mark=triangle*, mark size=1.4pt,
    mark options={fill=fsOIgreen, draw=fsOIgreen}] coordinates {
(3550,249.700) (14194,121.161) (56772,102.993) (227084,97.482)
(908330,90.544) (3633317,74.440) (232532215,35.092)
};
\addplot[fsOIverm, thick, mark=square*, mark size=1pt,
    mark options={fill=fsOIverm, draw=fsOIverm}] coordinates {
(3550,477.418) (14194,115.389) (56772,88.812) (227084,81.197)
(908330,77.016) (3633317,72.265) (232532215,31.734)
};
\addplot[fsOIpink, thick, densely dashed, mark=square, mark size=1.2pt,
    mark options={draw=fsOIpink, fill=none, solid}] coordinates {
(3550,449.802) (14194,101.068) (56772,80.003) (227084,72.283)
(908330,68.703) (3633317,65.528) (232532215,28.396)
};
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bench-variants.tex <==
\definecolor{fvOIblue}{HTML}{0072B2}
\definecolor{fvOIorange}{HTML}{E69F00}
\definecolor{fvOIpurp}{HTML}{CC79A7}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 1,
        horizontal sep=0.7cm,
        ylabels at=edge left, yticklabels at=edge left},
    width=0.5\textwidth,
    height=5.0cm,
    xmode=log,
    ymin=0, ymax=200,
    xtick={1e4,1e5,1e6,1e7},
    ytick={0,50,100,150,200},
    xlabel={$q$ (key-value pairs)},
    ylabel={Mops/s},
    title style={font=\footnotesize, yshift=-2pt},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% -------------------------------------------------- favorable ladder
\nextgroupplot[
    title={favorable ladder ($n_1 = 2^k$)},
    xmin=11960, xmax=10500000,
    legend style={font=\scriptsize, at={(0.04,0.06)}, anchor=south west,
        draw=none, fill=none},
    legend cell align=left,
]
\addplot[fvOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fvOIblue, draw=fvOIblue}] coordinates {
(15758,170.470) (31376,140.270) (62571,126.680) (124907,112.420)
(249494,112.900) (498556,108.410) (996519,105.960) (1992220,101.850)
(3983297,90.853) (7964997,79.710)
};
\addlegendentry{default sizing, $s{=}16$}
\addplot[fvOIorange, thick, mark=square*, mark size=1pt,
    mark options={fill=fvOIorange, draw=fvOIorange}] coordinates {
(15758,158.420) (31376,136.080) (62571,129.350) (124907,121.150)
(249494,111.550) (498556,115.100) (996519,107.500) (1992220,103.210)
(3983297,84.561) (7964997,79.525)
};
\addlegendentry{powers-of-2, $s{=}16$}
\addplot[fvOIpurp, thick, mark=triangle*, mark size=1.3pt,
    mark options={fill=fvOIpurp, draw=fvOIpurp}] coordinates {
(15758,161.540) (31376,137.510) (62571,124.010) (124907,111.990)
(249494,112.140) (498556,106.850) (996519,104.750) (1992220,102.410)
(3983297,89.840) (7964997,76.931)
};
\addlegendentry{first-power, $s{=}16$}
% ------------------------------------------------ adversarial ladder
\nextgroupplot[
    title={adversarial ladder ($n_1 \approx 1.9 \cdot 2^k$)},
    xmin=22000, xmax=10000000,
]
\addplot[fvOIblue, thick, mark=*, mark size=1pt,
    mark options={fill=fvOIblue, draw=fvOIblue}] coordinates {
(29836,144.970) (59482,129.500) (118729,120.150) (237162,111.170)
(473902,113.540) (947227,111.730) (1893654,108.250) (3786192,92.365)
(7570826,79.791)
};
\addplot[fvOIorange, thick, mark=square*, mark size=1pt,
    mark options={fill=fvOIorange, draw=fvOIorange}] coordinates {
(29836,134.330) (59482,118.900) (118729,109.250) (237162,104.310)
(473902,97.265) (947227,95.912) (1893654,91.913) (3786192,79.173)
(7570826,67.023)
};
\addplot[fvOIpurp, thick, mark=triangle*, mark size=1.3pt,
    mark options={fill=fvOIpurp, draw=fvOIpurp}] coordinates {
(29836,128.710) (59482,108.370) (118729,101.940) (237162,97.603)
(473902,95.755) (947227,93.907) (1893654,93.468) (3786192,79.338)
(7570826,66.535)
};
\end{groupplot}
\end{tikzpicture}


==> figs/fig-bounds.tex <==
\definecolor{fbOIblue}{HTML}{0072B2}
\definecolor{fbOIverm}{HTML}{D55E00}
\definecolor{fbOIgreen}{HTML}{009E73}
\definecolor{fbOIsky}{HTML}{56B4E9}
\definecolor{fbMeanGray}{HTML}{B3B3B3}
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1cm},
    width=0.5\textwidth,
    height=6cm,
]
% ---------------------------------------------------------- LEFT panel
\nextgroupplot[
    xmode=log, ymode=log,
    log basis x=2,
    xmin=0.1, xmax=128,
    ymin=1e-15, ymax=2,
    xtick={0.125,0.25,0.5,1,2,4,8,16,32,64,128},
    % label at 0.125 blanked: at this width it collides with 0.25
    xticklabels={,0.25,0.5,1,2,4,8,16,32,64,128},
    ytick={1e-14,1e-12,1e-10,1e-8,1e-6,1e-4,1e-2,1},
    xlabel={mean load $\lambda = q/n$},
    ylabel={overflow per key (value$/q$)},
    ylabel style={yshift=0.15cm},
    % legend collected as fbboundsleg, typeset below both panels
    legend style={font=\scriptsize, draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.30cm}},
    legend columns=3,
    legend to name=fbboundsleg,
    legend cell align=left,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% envelope first: the bound actually used, drawn as a thin double line
% under the component curves so the active component stays visible on top
\addplot[forget plot, black, thin, double] coordinates {
(0.1016,6.4774e-09) (0.1055,9.327e-09) (0.125,4.6367e-08) (0.1484,2.2271e-07) (0.1758,1.0002e-06)
(0.2109,4.8636e-06) (0.25,2.06e-05) (0.2969,8.6442e-05) (0.3008,9.6311e-05) (0.3398,0.00026271)
(0.3555,0.00037904) (0.3789,0.00063642) (0.4219,0.0015118) (0.4609,0.0030661) (0.5,0.0058424)
(0.5195,0.0079029) (0.5938,0.022462) (0.707,0.022426) (0.8398,0.020594) (1,0.019101)
(1.18,0.018038) (1.188,0.018003) (1.414,0.017313) (1.684,0.01716) (2,0.017736)
(2.379,0.019428) (2.828,0.022918) (3.363,0.029472) (4,0.041258) (4.758,0.061731)
(5.656,0.095418) (6.727,0.14307) (8,0.19749) (9.512,0.26406) (11.31,0.33967)
(13.45,0.42413) (16,0.50733) (19.03,0.58268) (22.63,0.64805) (26.91,0.70363)
(32,0.75058) (38.05,0.79016) (45.25,0.82348) (53.82,0.85152) (64,0.87512)
(76.11,0.89497) (90.51,0.91167) (107.6,0.92571) (128,0.93753)
};
% exact mean E[O] per key -- thin light-gray solid line, small dot
% markers, drawn right after the envelope (before the colored bounds) so
% it reads as the reference the envelope is measured against
\addplot[forget plot, fbMeanGray, solid, thin, no marks] coordinates {
(0.1016,6.1773e-15) (0.1055,8.8949e-15) (0.125,4.4219e-14) (0.1484,2.1239e-13) (0.1758,9.5391e-13)
(0.2109,4.6383e-12) (0.25,1.9645e-11) (0.2969,8.2437e-11) (0.3008,9.1849e-11) (0.3398,2.5054e-10)
(0.3555,3.6148e-10) (0.3789,6.0693e-10) (0.4219,1.4418e-09) (0.4609,2.9241e-09) (0.5,5.5717e-09)
(0.5195,7.5368e-09) (0.5938,2.1422e-08) (0.707,8.2346e-08) (0.8398,3.0354e-07) (1,1.1112e-06)
(1.18,3.6995e-06) (1.188,3.8794e-06) (1.414,1.3395e-05) (1.684,4.4576e-05) (2,0.00014032)
(2.379,0.00042533) (2.828,0.0012185) (3.363,0.0032905) (4,0.0082907) (4.758,0.019315)
(5.656,0.041116) (6.727,0.079628) (8,0.13931) (9.512,0.21962) (11.31,0.31384)
(13.45,0.41079) (16,0.50098) (19.03,0.57967) (22.63,0.64648) (26.91,0.70271)
(32,0.75) (38.05,0.78978) (45.25,0.82322) (53.82,0.85135) (64,0.875)
(76.11,0.89489) (90.51,0.91161) (107.6,0.92567) (128,0.9375)
};
% dot markers only on the quarter-octave grid
\addplot[forget plot, fbMeanGray, only marks, mark=*, mark size=0.7pt,
    mark options={fill=fbMeanGray, draw=fbMeanGray}] coordinates {
(0.1055,8.8949e-15) (0.125,4.4219e-14) (0.1484,2.1239e-13) (0.1758,9.5391e-13) (0.2109,4.6383e-12)
(0.25,1.9645e-11) (0.2969,8.2437e-11) (0.3555,3.6148e-10) (0.4219,1.4418e-09) (0.5,5.5717e-09)
(0.5938,2.1422e-08) (0.707,8.2346e-08) (0.8398,3.0354e-07) (1,1.1112e-06) (1.188,3.8794e-06)
(1.414,1.3395e-05) (1.684,4.4576e-05) (2,0.00014032) (2.379,0.00042533) (2.828,0.0012185)
(3.363,0.0032905) (4,0.0082907) (4.758,0.019315) (5.656,0.041116) (6.727,0.079628)
(8,0.13931) (9.512,0.21962) (11.31,0.31384) (13.45,0.41079) (16,0.50098)
(19.03,0.57967) (22.63,0.64648) (26.91,0.70271) (32,0.75) (38.05,0.78978)
(45.25,0.82322) (53.82,0.85135) (64,0.875) (76.11,0.89489) (90.51,0.91161)
(107.6,0.92567) (128,0.9375)
};
% component curves on top: thin, one Okabe-Ito color + one dash pattern each
\addplot[forget plot, fbOIblue, thin, dashed] coordinates {
(0.1016,0.51633) (0.1055,0.50668) (0.125,0.46541) (0.1484,0.42709) (0.1758,0.39247)
(0.2109,0.35827) (0.25,0.3291) (0.2969,0.302) (0.3008,0.30003) (0.3398,0.28226)
(0.3555,0.27599) (0.3789,0.26732) (0.4219,0.25334) (0.4609,0.24237) (0.5,0.23271)
(0.5195,0.22829) (0.5938,0.21355) (0.707,0.19569) (0.8398,0.17955) (1,0.16455)
(1.18,0.1515) (1.188,0.151) (1.414,0.13839) (1.684,0.12686) (2,0.11649)
(2.379,0.10711) (2.828,0.099065) (3.363,0.093015) (4,0.090565) (4.758,0.094753)
(5.656,0.1103) (6.727,0.14307) (8,0.19749) (9.512,0.27297) (11.31,0.36276)
(13.45,0.45565) (16,0.54212) (19.03,0.61739) (22.63,0.68107) (26.91,0.73443)
(32,0.77909) (38.05,0.81645) (45.25,0.84768) (53.82,0.87378) (64,0.89557)
(76.11,0.91375) (90.51,0.92891) (107.6,0.94153) (128,0.95204)
};
\addplot[forget plot, fbOIverm, thick, dotted] coordinates {
(0.1016,6.4774e-09) (0.1055,9.327e-09) (0.125,4.6367e-08) (0.1484,2.2271e-07) (0.1758,1.0002e-06)
(0.2109,4.8636e-06) (0.25,2.06e-05) (0.2969,8.6442e-05) (0.3008,9.6311e-05) (0.3398,0.00026271)
(0.3555,0.00037904) (0.3789,0.00063642) (0.4219,0.0015118) (0.4609,0.0030661) (0.5,0.0058424)
(0.5195,0.0079029) (0.5938,0.022462) (0.707,0.086346) (0.8398,0.31829) (1,1.1651)
(1.18,3.8792) (1.188,4.0679) (1.414,14.045) (1.684,46.741) (2,147.13)
(2.379,445.99) (2.828,1277.6) (3.363,3450.3) (4,8693.5) (4.758,20253)
(5.656,43113) (6.727,83496) (8,1.4608e+05) (9.512,2.3029e+05) (11.31,3.2908e+05)
(13.45,4.3075e+05) (16,5.2532e+05) (19.03,6.0782e+05) (22.63,6.7788e+05) (26.91,7.3685e+05)
(32,7.8643e+05) (38.05,8.2814e+05) (45.25,8.6321e+05) (53.82,8.927e+05) (64,9.175e+05)
(76.11,9.3836e+05) (90.51,9.5589e+05) (107.6,9.7064e+05) (128,9.8304e+05)
};
\addplot[forget plot, fbOIgreen, thin, densely dashed] coordinates {
(0.1016,0.072985) (0.1055,0.071556) (0.125,0.065073) (0.1484,0.058693) (0.1758,0.052797)
(0.2109,0.046976) (0.25,0.042088) (0.2969,0.037669) (0.3008,0.037354) (0.3398,0.03455)
(0.3555,0.03358) (0.3789,0.032258) (0.4219,0.030175) (0.4609,0.028588) (0.5,0.027228)
(0.5195,0.02662) (0.5938,0.024653) (0.707,0.022426) (0.8398,0.020594) (1,0.019101)
(1.18,0.018038) (1.188,0.018003) (1.414,0.017313) (1.684,0.01716) (2,0.017736)
(2.379,0.019428) (2.828,0.022918) (3.363,0.029472) (4,0.041258) (4.758,0.061731)
(5.656,0.095418) (6.727,0.14715) (8,0.21904) (9.512,0.30772) (11.31,0.40467)
(13.45,0.4991) (16,0.58368) (19.03,0.65583) (22.63,0.71631) (26.91,0.76669)
(32,0.80862) (38.05,0.84349) (45.25,0.87244) (53.82,0.89645) (64,0.91634)
(76.11,0.93277) (90.51,0.94633) (107.6,0.9575) (128,0.96667)
};
\addplot[forget plot, fbOIsky, thin, densely dotted] coordinates {
(0.1016,0.83173) (0.1055,0.82046) (0.125,0.77006) (0.1484,0.72018) (0.1758,0.67273)
(0.2109,0.62374) (0.25,0.58034) (0.2969,0.53876) (0.3008,0.5357) (0.3398,0.50772)
(0.3555,0.49772) (0.3789,0.4838) (0.4219,0.46111) (0.4609,0.44308) (0.5,0.42706)
(0.5195,0.41969) (0.5938,0.39485) (0.707,0.36435) (0.8398,0.33636) (1,0.30999)
(1.18,0.2868) (1.188,0.28591) (1.414,0.26322) (1.684,0.24226) (2,0.22313)
(2.379,0.20537) (2.828,0.18919) (3.363,0.17476) (4,0.16293) (4.758,0.15568)
(5.656,0.15679) (6.727,0.17192) (8,0.2069) (9.512,0.26406) (11.31,0.33967)
(13.45,0.42413) (16,0.50733) (19.03,0.58268) (22.63,0.64805) (26.91,0.70363)
(32,0.75058) (38.05,0.79016) (45.25,0.82348) (53.82,0.85152) (64,0.87512)
(76.11,0.89497) (90.51,0.91167) (107.6,0.92571) (128,0.93753)
};
% Monte Carlo max overflow: marks only, where positive
\addplot[forget plot, black, only marks, mark=o, mark size=1.5pt] coordinates {
(0.5195,0.0075188) (0.5938,0.0065789) (0.707,0.01105) (0.8398,0.013953) (1,0.011719)
(1.188,0.016447) (1.414,0.01105) (1.684,0.016241) (2,0.013672)
(2.379,0.014778) (2.828,0.020718) (3.363,0.02439) (4,0.033203) (4.758,0.051724)
(5.656,0.075276) (6.727,0.1144) (8,0.17285) (9.512,0.2501) (11.31,0.33564)
(13.45,0.42044) (16,0.50684) (19.03,0.58202) (22.63,0.64785) (26.91,0.70359)
(32,0.75049) (38.05,0.78978) (45.25,0.82322) (53.82,0.85135) (64,0.875)
(76.11,0.89489) (90.51,0.91161) (107.6,0.92567) (128,0.9375)
};
% legend: declared explicitly, in the fixed order B1..B4, B, MC, E[O]
% (exact mean appended LAST), independent of the draw order above
\addlegendimage{fbOIblue, thin, dashed}
\addlegendentry{$B_1$ (McDiarmid, overflow)}
\addlegendimage{fbOIverm, thin, dotted}
\addlegendentry{$B_2$ (Markov)}
\addlegendimage{fbOIgreen, thin, densely dashed}
\addlegendentry{$B_3$ ($o^*$ tilt)}
\addlegendimage{fbOIsky, thin, densely dotted}
\addlegendentry{$B_4$ (slack tilt)}
\addlegendimage{black, thin, double}
\addlegendentry{$B=\min$ (envelope)}
\addlegendimage{black, only marks, mark=o, mark size=1.5pt}
\addlegendentry{MC max over $2^{20}$ runs}
\addlegendimage{fbMeanGray, solid, thin, mark=*, mark size=0.7pt}
\addlegendentry{$E[O]$ (exact mean)}
% --------------------------------------------------------- RIGHT panel
% zoomed copy of the left panel over lambda in [6,128]
\nextgroupplot[
    width=0.5\textwidth,
    xmode=log, ymode=log,
    log basis x=2,
    xmin=6, xmax=128,
    ymin=0.045, ymax=1.05,
    xtick={6,8,16,32,64,128},
    xticklabels={6,8,16,32,64,128},
    ytick={0.05,0.1,0.2,0.5,1},
    yticklabels={0.05,0.1,0.2,0.5,1},
    xlabel={mean load $\lambda = q/n$},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
% envelope handoffs, drawn first so every data series sits on top
\addplot[forget plot, gray, thin, densely dotted] coordinates {
(6.4805,0.045) (6.4805,1.05)
};
\addplot[forget plot, gray, thin, densely dotted] coordinates {
(8.7188,0.045) (8.7188,1.05)
};
% envelope B (lambda >= 5.656)
\addplot[forget plot, black, thin, double] coordinates {
(5.656,0.095418) (6.727,0.14307) (8,0.19749) (9.512,0.26406) (11.31,0.33967)
(13.45,0.42413) (16,0.50733) (19.03,0.58268) (22.63,0.64805) (26.91,0.70363)
(32,0.75058) (38.05,0.79016) (45.25,0.82348) (53.82,0.85152) (64,0.87512)
(76.11,0.89497) (90.51,0.91167) (107.6,0.92571) (128,0.93753)
};
% E[O] exact mean (lambda >= 5.656)
\addplot[forget plot, fbMeanGray, solid, thin, mark=*, mark size=0.7pt, mark options={fill=fbMeanGray, draw=fbMeanGray}] coordinates {
(5.656,0.041116) (6.727,0.079628) (8,0.13931) (9.512,0.21962) (11.31,0.31384)
(13.45,0.41079) (16,0.50098) (19.03,0.57967) (22.63,0.64648) (26.91,0.70271)
(32,0.75) (38.05,0.78978) (45.25,0.82322) (53.82,0.85135) (64,0.875)
(76.11,0.89489) (90.51,0.91161) (107.6,0.92567) (128,0.9375)
};
% B1 McDiarmid (lambda >= 5.656)
\addplot[forget plot, fbOIblue, thin, dashed] coordinates {
(5.656,0.1103) (6.727,0.14307) (8,0.19749) (9.512,0.27297) (11.31,0.36276)
(13.45,0.45565) (16,0.54212) (19.03,0.61739) (22.63,0.68107) (26.91,0.73443)
(32,0.77909) (38.05,0.81645) (45.25,0.84768) (53.82,0.87378) (64,0.89557)
(76.11,0.91375) (90.51,0.92891) (107.6,0.94153) (128,0.95204)
};
% Markov B2 (lambda >= 5.656)
\addplot[forget plot, fbOIverm, thick, dotted] coordinates {
(5.656,43113) (6.727,83496) (8,1.4608e+05) (9.512,2.3029e+05) (11.31,3.2908e+05)
(13.45,4.3075e+05) (16,5.2532e+05) (19.03,6.0782e+05) (22.63,6.7788e+05) (26.91,7.3685e+05)
(32,7.8643e+05) (38.05,8.2814e+05) (45.25,8.6321e+05) (53.82,8.927e+05) (64,9.175e+05)
(76.11,9.3836e+05) (90.51,9.5589e+05) (107.6,9.7064e+05) (128,9.8304e+05)
};
% o* tilt B3 (lambda >= 5.656)
\addplot[forget plot, fbOIgreen, thin, densely dashed] coordinates {
(5.656,0.095418) (6.727,0.14715) (8,0.21904) (9.512,0.30772) (11.31,0.40467)
(13.45,0.4991) (16,0.58368) (19.03,0.65583) (22.63,0.71631) (26.91,0.76669)
(32,0.80862) (38.05,0.84349) (45.25,0.87244) (53.82,0.89645) (64,0.91634)
(76.11,0.93277) (90.51,0.94633) (107.6,0.9575) (128,0.96667)
};
% slack tilt B4 (lambda >= 5.656)
\addplot[forget plot, fbOIsky, thin, densely dotted] coordinates {
(5.656,0.15679) (6.727,0.17192) (8,0.2069) (9.512,0.26406) (11.31,0.33967)
(13.45,0.42413) (16,0.50733) (19.03,0.58268) (22.63,0.64805) (26.91,0.70363)
(32,0.75058) (38.05,0.79016) (45.25,0.82348) (53.82,0.85152) (64,0.87512)
(76.11,0.89497) (90.51,0.91167) (107.6,0.92571) (128,0.93753)
};
% MC max (lambda >= 5.656)
\addplot[forget plot, black, only marks, mark=o, mark size=1.5pt] coordinates {
(5.656,0.075276) (6.727,0.1144) (8,0.17285) (9.512,0.2501) (11.31,0.33564)
(13.45,0.42044) (16,0.50684) (19.03,0.58202) (22.63,0.64785) (26.91,0.70359)
(32,0.75049) (38.05,0.78978) (45.25,0.82322) (53.82,0.85135) (64,0.875)
(76.11,0.89489) (90.51,0.91161) (107.6,0.92567) (128,0.9375)
};
\end{groupplot}
% shared legend below both panels; hidelinks drops the link border
\path (group c1r1.south west) -- (group c2r1.south east)
    coordinate[midway] (fbmid);
\node[below, yshift=-1.05cm, inner sep=0pt] at (fbmid)
    {\ifdefined\hypersetup\hypersetup{hidelinks}\fi\ref{fbboundsleg}};
\end{tikzpicture}


==> figs/fig-bucketsize.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=1 by 2, vertical sep=0.6cm},
    width=\linewidth,
    height=3.3cm,
    axis lines=left,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]
\nextgroupplot[
    ylabel={min $s$},
    xlabel={$n$},
    ymin=0,
]
\addplot+[mark=*, mark size=1pt, blue] coordinates {
(1,100) (2,69) (3,52) (4,43) (5,37) (6,33) (7,30) (8,28) (9,26) (10,24) (11,23) (12,22) (13,21) (14,20) (15,20) (16,19) (17,18) (18,18) (19,17) (20,17) (21,16) (22,16) (23,16) (24,15) (25,15) (26,15) (27,14) (28,14) (29,14) (30,14)
};
\nextgroupplot[
    ylabel={load factor $q/(ns)$},
    xlabel={$n$},
    ymin=0,
]
\addplot+[mark=*, mark size=1pt, red!70!black] coordinates {
(1,1.000000) (2,0.724638) (3,0.641026) (4,0.581395) (5,0.540541) (6,0.505051) (7,0.476190) (8,0.446429) (9,0.427350) (10,0.416667) (11,0.395257) (12,0.378788) (13,0.366300) (14,0.357143) (15,0.333333) (16,0.328947) (17,0.326797) (18,0.308642) (19,0.309598) (20,0.294118) (21,0.297619) (22,0.284091) (23,0.271739) (24,0.277778) (25,0.266667) (26,0.256410) (27,0.264550) (28,0.255102) (29,0.246305) (30,0.238095)
};
\end{groupplot}
\end{tikzpicture}


==> figs/fig-cascade.tex <==
\begin{tikzpicture}[y=1cm, x=1cm]
\providecommand{\cascadebucket}{}
\renewcommand{\cascadebucket}[3]{%
  \ifnum#3>0
    \fill[black!25] (#1,#2) rectangle ({#1+0.2*#3},{#2+0.42});
  \fi
  \foreach \k in {1,2,3}
    \draw[black!45, very thin] ({#1+0.2*\k},#2) -- ({#1+0.2*\k},{#2+0.42});
  \draw[black!75, semithick] (#1,#2) rectangle ({#1+0.8},{#2+0.42});
}
\footnotesize
% level 1: 6 buckets
\foreach \x/\occ in {0/4, 0.92/2, 1.84/3, 2.76/4, 3.68/1, 4.6/4}
  \cascadebucket{\x}{0}{\occ}
\node[anchor=east, black!75] at (-0.15,0.21) {level $1$};
\draw[<->, black!60, thin] (0,0.62) -- (0.8,0.62)
  node[midway, above=-1pt, black!75] {$s$ slots};
% level 2: 3 buckets
\foreach \x/\occ in {1.38/3, 2.3/4, 3.22/2}
  \cascadebucket{\x}{-1.05}{\occ}
\node[anchor=east, black!75] at (-0.15,-0.84) {level $2$};
% level 3: 2 buckets
\foreach \x/\occ in {1.84/4, 2.76/1}
  \cascadebucket{\x}{-2.1}{\occ}
\node[anchor=east, black!75] at (-0.15,-1.89) {level $3$};
% one key's journey: in from outside, then full bucket to full bucket
\node[black!75, anchor=south east, inner sep=1pt] at (4.44,0.90) {key};
\draw[->, black!55, semithick] (4.42,0.88) -- (4.95,0.30);
\draw[->, black!55, semithick] (4.70,0.0) -- (2.62,-0.79);
\draw[->, black!55, semithick] (2.60,-1.05) -- (2.26,-1.84);
\draw[->, black!55, semithick] (2.30,-2.12) -- (2.46,-2.62);
\node[black!75] at (2.7,-2.78) {$\vdots$};
% level L: a single bucket
\cascadebucket{2.3}{-3.5}{2}
\node[anchor=east, black!75] at (-0.15,-3.29) {level $L$};
% past the elided levels the key settles in the last bucket
\draw[->, black!55, semithick] (2.50,-2.80) -- (2.82,-3.24);
\end{tikzpicture}


==> figs/fig-framed.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.55\textwidth,
    height=5cm,
    xmode=log,
    log basis x=2,
    xmin=2, xmax=2048,
    enlarge x limits=0.04,
    xtick={2,8,32,128,512,2048},
    xlabel={$s$ (bucket size)},
    ylabel={max load factor},
    ylabel style={yshift=-0.15cm},
    % legend to the right of the panel, vertically centered, to save vertical space
    legend style={font=\footnotesize, at={(1.03,0.5)}, anchor=west, draw=none, fill=none, legend columns=1},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
    ymin=0, ymax=1.05,
]
\addplot+[mark=*, mark size=1.2pt, blue, thick] coordinates {
(2,0.000004) (4,0.001447) (8,0.026509) (16,0.115672) (32,0.258942) (64,0.416233) (128,0.559050) (256,0.675676) (512,0.766284) (1024,0.833333) (2048,0.877193)
};
\addlegendentry{no spare bucket}
\addplot+[mark=square*, mark size=1.2pt, red!70!black, thick] coordinates {
(2,0.000506) (4,0.027231) (8,0.147194) (16,0.336931) (32,0.528663) (64,0.686106) (128,0.801603) (256,0.883002) (512,0.934579) (1024,0.970874) (2048,0.980392)
};
\addlegendentry{+1 spare bucket}
\end{axis}
\end{tikzpicture}


==> figs/fig-intro-cascade.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}
% ---------- level 1: main panel, plot box 5.6cm x 3.3cm ----------
\begin{axis}[
    at={(0cm,0cm)}, anchor=origin,
    scale only axis, width=5.6cm, height=3.3cm,
    xmin=0, xmax=28, ymin=0, ymax=1,
    axis lines=left,
    xtick={0,8,16,24}, ytick={0,0.5,1},
    yticklabels={$0$,$0.5$,$1$},
    ylabel={fraction of buckets with $>k$ keys},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    clip=false,
]
% empty capacity: background rectangle up to y=1 left of the cutoff;
% the part not painted over by the occupied region below remains visible
\fill[gray!12] (axis cs:0,0) rectangle (axis cs:8,1);
\draw[black!40, very thin] (axis cs:0,1) -- (axis cs:8,1);
% occupied region: area under the staircase left of the cutoff
\addplot[const plot, draw=none, fill=blue!20] coordinates {
(0,0.999999) (1,0.999982) (2,0.999871) (3,0.999365) (4,0.997641) (5,0.992939) (6,0.982252) (7,0.961434) (8,0.961434)
} \closedcycle;
% overflow region: area under the staircase right of the cutoff
\addplot[const plot, draw=none, fill=red!20] coordinates {
(8,0.925949) (9,0.872186) (10,0.798877) (11,0.708002) (12,0.604742) (13,0.496435) (14,0.390950) (15,0.295064) (16,0.213351) (17,0.147814) (18,0.098170) (19,0.062546) (20,0.038260) (21,0.022492) (22,0.012721) (23,0.006928) (24,0.003637) (25,0.001843) (26,0.000902) (27,0.000427) (28,0.000427)
} \closedcycle;
% staircase outline (occupied ++ overflow lists; doubled x=8 = cutoff drop)
\addplot[const plot, draw=black!60, thin] coordinates {
(0,0.999999) (1,0.999982) (2,0.999871) (3,0.999365) (4,0.997641) (5,0.992939) (6,0.982252) (7,0.961434) (8,0.961434)
(8,0.925949) (9,0.872186) (10,0.798877) (11,0.708002) (12,0.604742) (13,0.496435) (14,0.390950) (15,0.295064) (16,0.213351) (17,0.147814) (18,0.098170) (19,0.062546) (20,0.038260) (21,0.022492) (22,0.012721) (23,0.006928) (24,0.003637) (25,0.001843) (26,0.000902) (27,0.000427) (28,0.000427)
};
\end{axis}
% cutoff at x = s = 8 (unit 0.2cm/key: x = 1.6cm), meeting the brace row
\draw[black!75, thin, densely dashed] (1.6,0) -- (1.6,3.42);
% stays / overflows braces over the two x-segments at the cutoff, each
% labeled with its share of the level's input keys
\draw[decorate, decoration={brace, amplitude=3pt}, black!75, thin]
  (0.02,3.42) -- (1.55,3.42)
  node[midway, above=4pt, font=\footnotesize, align=center, black] {stays\\$58.2\%$};
\draw[decorate, decoration={brace, amplitude=3pt}, black!75, thin]
  (1.65,3.42) -- (5.58,3.42)
  node[midway, above=4pt, font=\footnotesize, align=center, black] {overflows\\$41.8\%$};
\node[font=\footnotesize, anchor=south, inner sep=1pt] at (1.6,3.56) {$s$};
% direct region labels: the stays side splits into occupied vs empty
% (the occupancy), both as fractions of capacity
\node[font=\footnotesize, align=center] at (0.8,1.35) {occupied\\$99.2\%$};
\node[font=\footnotesize, anchor=west, inner sep=1pt] at (2.05,3.08) {empty $0.8\%$};
\draw[black!50, very thin] (2.02,3.10) -- (1.45,3.26);
% bottom stack under the panel, mirroring the two-line mini labels:
% level label on the aligned level row, axis label beneath it
\node[font=\footnotesize, anchor=north] at (2.8,-0.42) {level $1$};
\node[font=\footnotesize, anchor=north] at (2.8,-0.78) {keys per bucket $k$};
% ---------- level 2 mini: 41.82% linear scale, box 2.34cm x 1.38cm ----------
\begin{axis}[
    at={(6.75cm,0cm)}, anchor=origin,
    scale only axis, width=2.34cm, height=1.38cm,
    xmin=0, xmax=28, ymin=0, ymax=1,
    axis lines=left, ticks=none,
    axis line style={very thin, -},
]
\fill[gray!12] (axis cs:0,0) rectangle (axis cs:8,1);
\draw[black!40, ultra thin] (axis cs:0,1) -- (axis cs:8,1);
\addplot[const plot, draw=none, fill=blue!20] coordinates {
(0,0.999781) (1,0.997938) (2,0.990172) (3,0.968352) (4,0.922374) (5,0.844874) (6,0.736012) (7,0.604946) (8,0.604946)
} \closedcycle;
\addplot[const plot, draw=none, fill=red!20] coordinates {
(8,0.466876) (9,0.337592) (10,0.228642) (11,0.145177) (12,0.086566) (13,0.048575) (14,0.025708) (15,0.012863) (16,0.006099) (17,0.002746) (18,0.001177) (19,0.000481) (20,0.000188) (21,0.000070) (22,0.000025) (23,0.000009) (24,0.000003) (25,0.000001) (26,0.000000) (27,0.000000) (28,0.000000)
} \closedcycle;
\addplot[const plot, draw=black!60, very thin] coordinates {
(0,0.999781) (1,0.997938) (2,0.990172) (3,0.968352) (4,0.922374) (5,0.844874) (6,0.736012) (7,0.604946) (8,0.604946)
(8,0.466876) (9,0.337592) (10,0.228642) (11,0.145177) (12,0.086566) (13,0.048575) (14,0.025708) (15,0.012863) (16,0.006099) (17,0.002746) (18,0.001177) (19,0.000481) (20,0.000188) (21,0.000070) (22,0.000025) (23,0.000009) (24,0.000003) (25,0.000001) (26,0.000000) (27,0.000000) (28,0.000000)
};
\end{axis}
\draw[black!75, very thin, densely dashed] (7.419,0) -- (7.419,1.38);
\node[font=\footnotesize, align=center, anchor=north] at (7.92,-0.42) {level $2$\\$88.3\%$ full};
% ---------- level 3 mini: 6.76% linear scale ----------
\begin{axis}[
    at={(10.4cm,0cm)}, anchor=origin,
    scale only axis, width=0.758cm, height=0.446cm,  %
    xmin=0, xmax=28, ymin=0, ymax=1,
    axis lines=left, ticks=none,
    axis line style={ultra thin, -},
]
\fill[gray!12] (axis cs:0,0) rectangle (axis cs:8,1);
\addplot[const plot, draw=none, fill=blue!20] coordinates {
(0,0.992000) (1,0.953358) (2,0.860053) (3,0.709876) (4,0.528617) (5,0.353625) (6,0.212861) (7,0.115819) (8,0.115819)
} \closedcycle;
\addplot[const plot, draw=none, fill=red!20] coordinates {
(8,0.057291) (9,0.025918) (10,0.010785) (11,0.004151) (12,0.001484) (13,0.000496) (14,0.000155) (15,0.000046) (16,0.000013) (17,0.000003) (18,0.000001) (19,0.000000) (20,0.000000) (21,0.000000) (22,0.000000) (23,0.000000) (24,0.000000) (25,0.000000) (26,0.000000) (27,0.000000) (28,0.000000)
} \closedcycle;
\addplot[const plot, draw=black!60, ultra thin] coordinates {
(0,0.992000) (1,0.953358) (2,0.860053) (3,0.709876) (4,0.528617) (5,0.353625) (6,0.212861) (7,0.115819) (8,0.115819)
(8,0.057291) (9,0.025918) (10,0.010785) (11,0.004151) (12,0.001484) (13,0.000496) (14,0.000155) (15,0.000046) (16,0.000013) (17,0.000003) (18,0.000001) (19,0.000000) (20,0.000000) (21,0.000000) (22,0.000000) (23,0.000000) (24,0.000000) (25,0.000000) (26,0.000000) (27,0.000000) (28,0.000000)
};
\end{axis}
% solid, not dashed: at this panel size a dash pattern reads as noise
\draw[black!75, ultra thin] (10.618,0) -- (10.618,0.446);
\node[font=\footnotesize, align=center, anchor=north] at (10.59,-0.42) {level $3$\\$59.1\%$ full};
% ---------- level 4 glyph (enlarged; true scale 0.14%): 27.1% full ----------
\fill[gray!12] (11.9,0) rectangle (12.7,0.3);
\fill[blue!20] (11.9,0) rectangle (12.117,0.3);
\draw[black!60, thin] (11.9,0) rectangle (12.7,0.3);
\node[font=\footnotesize, align=center, anchor=north] at (12.3,-0.42) {level $4$\\$27.1\%$ full};
% ---------- flow arrows: expected keys between levels ----------
\draw[->, black!55, semithick] (5.72,0.69) -- (6.65,0.69)
  node[midway, above=1pt, font=\footnotesize, black] {$41816$};
\draw[->, black!55, semithick] (9.2,0.11) -- (10.3,0.11)
  node[midway, above=1pt, font=\footnotesize, black] {$6762$};
\draw[->, black!55, semithick] (10.9,0.15) -- (11.8,0.15)
  node[midway, above=1pt, font=\footnotesize, black] {$141$};
\end{tikzpicture}


==> figs/fig-lookup.tex <==
% baseline=north top-aligns the two panels side by side
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.48\textwidth,
    height=4.8cm,
    xmin=0.48, xmax=0.98,
    xlabel={target load factor $\alpha$},
    ylabel={expected positive-lookup probes},
    ylabel style={yshift=-0.15cm},
    legend style={font=\footnotesize, at={(0.02,0.98)}, anchor=north west, draw=none, fill=none},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
\addplot+[mark=*, mark size=1.2pt, blue, thick] coordinates {
(0.50,1.01196) (0.55,1.01902) (0.60,1.02909) (0.65,1.04296) (0.70,1.06204) (0.75,1.08854) (0.80,1.12516) (0.85,1.17929) (0.90,1.26395) (0.92,1.31605) (0.94,1.39024) (0.95,1.44358) (0.96,1.49785)
};
\addlegendentry{bounded}
\addplot+[mark=square*, mark size=1.2pt, red!70!black, thick] coordinates {
(0.50,1.01153) (0.55,1.01835) (0.60,1.02795) (0.65,1.04123) (0.70,1.05935) (0.75,1.08418) (0.80,1.11893) (0.85,1.17024) (0.90,1.25305) (0.92,1.30397) (0.94,1.37784) (0.95,1.43032) (0.96,1.50510)
};
\addlegendentry{near-exact approximation}
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.48\textwidth,
    height=4.8cm,
    xmin=0.48, xmax=0.98,
    ymin=2, ymax=10,
    ytick={2,3,4,5,6,7,8,9,10},
    xlabel={target load factor $\alpha$},
    ylabel={levels $L$ (negative-lookup probes)},
    ylabel style={yshift=-0.15cm},
    legend style={font=\footnotesize, at={(0.02,0.98)}, anchor=north west, draw=none, fill=none},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
\addplot+[mark=*, mark size=1.2pt, blue, thick] coordinates {
(0.50,3) (0.55,3) (0.60,4) (0.65,4) (0.70,4) (0.75,4) (0.80,5) (0.85,6) (0.90,7) (0.92,7) (0.94,8) (0.95,8) (0.96,9)
};
\addlegendentry{bounded}
\addplot+[mark=square*, mark size=1.2pt, red!70!black, thick] coordinates {
(0.50,3) (0.55,3) (0.60,4) (0.65,4) (0.70,4) (0.75,4) (0.80,4) (0.85,5) (0.90,5) (0.92,5) (0.94,6) (0.95,6) (0.96,6)
};
\addlegendentry{near-exact approximation}
\end{axis}
\end{tikzpicture}


==> figs/fig-occupancy.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.4cm,
    ybar,
    bar width=4pt,
    xlabel={$k$ (keys in bucket)},
    ylabel={$10\cdot P(\mathrm{Bin}(100,1/10)=k)$},
    xmin=0, xmax=21,
    xtick={0,5,...,20},
    ymin=0,
    axis lines=left,
    enlarge x limits=0.02,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
]
\addplot+[draw=blue!70!black, fill=blue!40, mark=none] coordinates {
(0,0.000266) (1,0.002951) (2,0.016232) (3,0.058916) (4,0.158746) (5,0.338658) (6,0.595787) (7,0.888952) (8,1.148230) (9,1.304163) (10,1.318653) (11,1.198776) (12,0.987880) (13,0.743021) (14,0.513038) (15,0.326824) (16,0.192917) (17,0.105915) (18,0.054265) (19,0.026022) (20,0.011710) (21,0.004957)
};
\end{axis}
\end{tikzpicture}


==> figs/fig-suzuki.tex <==
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
    width=0.48\textwidth,
    height=4.6cm,
    xmode=log,
    ymode=log,
    % the q-range spans less than a decade, so default log ticks come out
    % as fractional powers (10^{1.6}, ...); fix readable integer ticks
    xtick={30,50,100,150},
    xticklabels={$30$,$50$,$100$,$150$},
    % explicit xmax: keeps the 150 tick inside the range and leaves room
    % so the last marker (q=148, blue) is not clipped at the edge
    xmax=160,
    % explicit ymin keeps the 1e-12 tick
    ymin=1e-12,
    ytick={1e0,1e-4,1e-8,1e-12},
    xlabel={$q$ (keys)},
    ylabel={$P(s\text{-collision})$ upper bound},
    legend style={font=\footnotesize, at={(0.5,-0.42)}, anchor=north, draw=none, fill=none, legend columns=1},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=left,
]
\addplot+[mark=*, mark size=1pt, blue, thick] coordinates {
(30,1.105654e-12) (32,6.805577e-12) (35,7.257980e-11) (38,5.564498e-10) (41,3.308337e-09) (45,2.617650e-08) (48,1.025819e-07) (52,5.192593e-07) (57,3.039111e-06) (61,1.054273e-05) (67,5.418009e-05) (72,1.782092e-04) (78,6.269465e-04) (85,2.237807e-03) (92,6.715136e-03) (100,1.978561e-02) (107,4.479298e-02) (116,1.105294e-01) (126,2.562895e-01) (136,5.156355e-01) (148,1.000000e+00)
};
\addlegendentry{ours: $n\,P(\mathrm{Bin}(q,1/n)\geq s)$}
\addplot+[mark=square*, mark size=1pt, red!70!black, thick] coordinates {
(30,3.004501e-12) (32,2.257928e-11) (35,3.247943e-10) (38,3.357800e-09) (41,2.691289e-08) (45,3.169871e-07) (48,1.673568e-06) (52,1.259946e-05) (57,1.210270e-04) (61,6.236647e-04) (67,5.796380e-03) (72,3.120491e-02) (78,1.980225e-01) (85,1.000000e+00)
};
\addlegendentry{subset bound: $\binom{q}{s}/n^{s-1}$}
\end{axis}
\end{tikzpicture}

